RSI Arena: Towards Recursive Self-Improvement with Human Feedback

Can AI agents autonomously train useful language models and improve them using feedback from users? We introduce RSI Arena, a two-stage study of autonomous post-training as a step toward recursive self-improvement. Ten frontier models act as training agents, each starting from NVIDIA Nemotron 3.5 Lightning 30B-A3B Base. During a six-day first stage, each agent has 1,000 GPU-hours and $300 in API credit on a shared 64-GPU cluster, independently selecting data, implementing training procedures, and choosing checkpoints. We evaluate their models on 20 benchmarks and through blind human evaluations. All ten agents produce working assistants, with the strongest model, trained by GPT-6 Astra, closing a median of 76% of the base-to-Instruct gap across 12 capability benchmarks. Its human-preference rating is also close to NVIDIA Instruct after statistical adjustment for answer length and formatting. In Stage 2, each agent receives the comparison records and votes involving its Stage 1 model and is given three additional days for further training. Using NVIDIA Instruct as a common reference across the two evaluation rounds, we observe an improvement from Stage 1 to Stage 2 in the style-adjusted relative rating of eight of the ten models. We show that benchmark gains were modest, with no clear link to preference gains, while some agents encouraged longer responses and one model showed increased harmful compliance on StrongREJECT. RSI Arena provides an auditable setting for studying how human feedback can guide autonomous model development. It takes a step toward recursive self-improvement with human feedback (RSIHF), in which people help define what improvement means for the AI systems they use.

==> figures/flow.tex <==
% Figure 1: the two stages of RSI Arena. TikZ, so the text uses the document's sans font.
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily,
    band/.style   = {rounded corners=6pt, line width=0.6pt},
    card/.style   = {draw=hair, line width=0.6pt, rounded corners=4pt, fill=white},
    ttl/.style    = {font=\sffamily\small\bfseries, text=ink},
    sub/.style    = {font=\sffamily\scriptsize, text=soft, align=center},
    chip/.style   = {rounded corners=2.5pt, font=\sffamily\fontsize{6.4}{7}\selectfont\bfseries, text=white,
                     inner xsep=4pt, inner ysep=2.5pt},
    flow/.style   = {draw=#1, line width=1.1pt, -{Stealth[length=5pt, width=4.5pt]}},
    num/.style    = {circle, inner sep=0pt, minimum size=10pt, font=\sffamily\tiny\bfseries, text=white, fill=#1}]
  \newcommand{\mk}[3]{\node at (#1,#2) {\includegraphics[height=0.42cm,width=0.6cm,keepaspectratio]{figures/logos/company/pdf/#3.pdf}};}
  \newcommand{\ckpt}[3]{% x, y, colour
    \begin{scope}[shift={(#1,#2)}]
      \draw[line width=0.8pt, draw=#3, fill=#3!10, rounded corners=1.5pt] (-0.27,-0.36) -- (-0.27,0.36) -- (0.12,0.36) -- (0.27,0.21) -- (0.27,-0.36) -- cycle;
      \draw[line width=0.8pt, draw=#3] (0.12,0.36) -- (0.12,0.21) -- (0.27,0.21);
      \draw[line width=1.3pt, draw=#3, line cap=round, line join=round] (-0.13,-0.02) -- (-0.03,-0.13) -- (0.15,0.1);
    \end{scope}}
  \newcommand{\agents}[1]{% the ten company marks, two rows of five, centred on x = 8.05
    \foreach \i/\lg in {0/openai, 1/xiaomi, 2/xai, 3/deepseek, 4/zai} {\mk{6.65+0.7*\i}{#1+0.27}{\lg}}
    \foreach \i/\lg in {0/moonshot, 1/google, 2/meta, 3/minimax, 4/stepfun} {\mk{6.65+0.7*\i}{#1-0.27}{\lg}}}

  % ======================= Stage 1
  \fill[band, fill=cat4!8] (0,3.4) rectangle (16.4,6.6);
  \node[anchor=west, font=\sffamily\Large\bfseries, text=cat4] at (0.3,6.08) {Stage 1};
  \node[anchor=north west, font=\sffamily\small\bfseries, text=ink, align=left] at (0.3,5.55) {Train from\\the base model};
  \node[anchor=north west, font=\sffamily\scriptsize, text=soft, align=left] at (0.3,4.62)
    {144 hours};
  % 1 base
  \node[card, minimum width=2.1cm, minimum height=2.6cm] (b1) at (4.35,5.0) {};
  \node[num=cat4] at (3.5,6.08) {1};
  \node at (4.35,5.6) {\includegraphics[height=0.62cm]{figures/logos/company/pdf/nvidia.pdf}};
  \node[ttl] at (4.35,4.75) {Base model};
  \node[sub] at (4.35,4.3) {Nemotron 3.5\\Lightning 30B-A3B};
  % 2 agents
  \node[card, minimum width=4.2cm, minimum height=2.6cm] (b2) at (8.05,5.0) {};
  \node[num=cat4] at (6.15,6.08) {2};
  \agents{5.55}
  \node[ttl] at (8.05,4.75) {Ten AI agents train it};
  \node[sub] at (8.05,4.3) {each on its own, with 1,000\\GPU-hours and \$300 of API credit};
  % 3 final models
  \node[card, minimum width=2.1cm, minimum height=2.6cm] (b3) at (11.75,5.0) {};
  \node[num=cat4] at (10.9,6.08) {3};
  \ckpt{11.75}{5.58}{cat4}
  \node[ttl] at (11.75,4.75) {Final models};
  \node[sub] at (11.75,4.3) {one checkpoint\\per agent};
  % 4 evaluate
  \node[card, minimum width=2.8cm, minimum height=2.6cm] (b4) at (14.65,5.0) {};
  \node[num=cat4] at (13.45,6.08) {4};
  \node[chip, fill=cat4] at (14.65,5.82) {20 benchmarks};
  \node[chip, fill=pri] at (14.65,5.38) {Human Arena};
  \node[ttl] at (14.65,4.75) {Evaluate};
  \node[sub] at (14.65,4.3) {people vote on\\blind pairs};
  \draw[flow=cat4] (b1.east) -- (b2.west);
  \draw[flow=cat4] (b2.east) -- (b3.west);
  \draw[flow=cat4] (b3.east) -- (b4.west);

  % ======================= Stage 2
  \fill[band, fill=pri!8] (0,0) rectangle (16.4,3.2);
  \node[anchor=west, font=\sffamily\Large\bfseries, text=pri] at (0.3,2.68) {Stage 2};
  \node[anchor=north west, font=\sffamily\small\bfseries, text=ink, align=left] at (0.3,2.15) {Learn from\\human feedback};
  \node[anchor=north west, font=\sffamily\scriptsize, text=soft, align=left] at (0.3,1.22)
    {72 hours};
  % 5 feedback
  \node[card, minimum width=2.1cm, minimum height=2.6cm] (c1) at (4.35,1.6) {};
  \node[num=pri] at (3.5,2.68) {5};
  \begin{scope}[shift={(4.35,2.2)}]
    \draw[rounded corners=2pt, fill=cat4!15, draw=cat4, line width=0.6pt] (-0.52,-0.02) rectangle (0.08,0.34);
    \fill[cat4!15, draw=cat4, line width=0.6pt] (-0.38,-0.02) -- (-0.44,-0.16) -- (-0.26,-0.02);
    \draw[rounded corners=2pt, fill=pri!15, draw=pri, line width=0.6pt] (-0.08,-0.32) rectangle (0.52,0.04);
    \fill[pri!15, draw=pri, line width=0.6pt] (0.26,-0.32) -- (0.44,-0.46) -- (0.38,-0.32);
    \node[font=\sffamily\tiny\bfseries, text=pri] at (0.22,-0.14) {vote};
  \end{scope}
  \node[ttl] at (4.35,1.35) {Feedback};
  \node[sub] at (4.35,0.9) {the battles its own\\model played};
  % 6 keep training
  \node[card, minimum width=4.2cm, minimum height=2.6cm] (c2) at (8.05,1.6) {};
  \node[num=pri] at (6.15,2.68) {6};
  \agents{2.15}
  \node[ttl] at (8.05,1.35) {Agents keep training};
  \node[sub] at (8.05,0.9) {each from its own Stage 1 model,\\with 500 GPU-hours and \$150};
  % 7 new models
  \node[card, minimum width=2.1cm, minimum height=2.6cm] (c3) at (11.75,1.6) {};
  \node[num=pri] at (10.9,2.68) {7};
  \ckpt{11.75}{2.18}{pri}
  \node[ttl] at (11.75,1.35) {New models};
  \node[sub] at (11.75,0.9) {one checkpoint\\per agent};
  % 8 evaluate again
  \node[card, minimum width=2.8cm, minimum height=2.6cm, dashed] (c4) at (14.65,1.6) {};
  \node[num=pri] at (13.45,2.68) {8};
  \node[chip, fill=cat4] at (14.65,2.42) {20 benchmarks};
  \node[chip, fill=pri] at (14.65,1.98) {Human Arena};
  \node[ttl] at (14.65,1.35) {Evaluate again};
  \node[sub] at (14.65,0.9) {NVIDIA Instruct as the\\common reference};
  \draw[flow=pri] (c1.east) -- (c2.west);
  \draw[flow=pri] (c2.east) -- (c3.west);
  \draw[flow=pri] (c3.east) -- (c4.west);

  % ======================= from Stage 1 to Stage 2
  \draw[draw=pri, line width=1.1pt, rounded corners=5pt, -{Stealth[length=5pt, width=4.5pt]}]
    (b4.south) -- (14.65,3.3) -- (4.35,3.3) -- (c1.north);
  \node[font=\sffamily\scriptsize\bfseries, text=pri, fill=white, inner xsep=4pt, inner ysep=1.5pt, rounded corners=2pt]
    at (9.5,3.3) {each agent receives the votes on its own model};
\end{tikzpicture}


==> figures/framework.tex <==
% Figure 2: the system architecture, after the two-server architecture of the RSI Arena docs, with its icons.
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily,
    panel/.style    = {draw=hair, line width=0.6pt, rounded corners=6pt, fill=white},
    card/.style     = {draw=hair, line width=0.6pt, rounded corners=3.5pt, fill=tint},
    tile/.style     = {draw=hair, line width=0.5pt, rounded corners=2.5pt, fill=white},
    ext/.style      = {draw=hair, line width=0.6pt, rounded corners=3.5pt, fill=white},
    research/.style = {draw=pri, line width=0.95pt, -{Stealth[length=4.5pt, width=4pt]}},
    control/.style  = {draw=cat4, line width=0.85pt, dash pattern=on 3pt off 2pt, -{Stealth[length=4.5pt, width=4pt]}},
    plain/.style    = {draw=l4, line width=0.8pt, -{Stealth[length=4.5pt, width=4pt]}},
    head/.style     = {font=\sffamily\normalsize\bfseries, text=ink, anchor=west},
    side/.style     = {font=\sffamily\footnotesize, text=soft, anchor=east},
    nm/.style       = {font=\sffamily\footnotesize\bfseries, text=ink},
    body/.style     = {font=\sffamily\fontsize{7.4}{9.2}\selectfont, text=ink2, align=left},
    lbl/.style      = {font=\sffamily\fontsize{7}{8}\selectfont, text=#1, fill=white, inner sep=1.2pt, align=center}]
  % an icon from the docs on a round badge: x, y, radius, icon, ring colour
  \newcommand{\badge}[5]{%
    \fill[white] (#1,#2) circle (#3);
    \draw[#5!55, line width=0.55pt] (#1,#2) circle (#3);
    \pgfmathsetmacro{\iconh}{#3*1.3}%
    \node at (#1,#2) {\includegraphics[height=\iconh cm]{figures/icons/trim/#4.png}};}
  % one machine: x of the left edge, y of the bottom edge; eight GPUs in two columns of four
  \newcommand{\machine}[2]{%
    \draw[tile] (#1,#2) rectangle (#1+0.56,#2+0.92);
    \foreach \c in {0,1} {\foreach \r in {0,...,3} {
      \fill[cat2!85, rounded corners=0.8pt] (#1+0.08+\c*0.22,#2+0.1+\r*0.19) rectangle (#1+0.26+\c*0.22,#2+0.24+\r*0.19);}}}

  % Every label sits in open space, clear of all borders and lines.
  % legend
  \draw[research] (11.3,4.94) -- (11.95,4.94);
  \node[anchor=west, font=\sffamily\footnotesize, text=soft] at (12.0,4.94) {agent actions};
  \draw[control] (14.0,4.94) -- (14.65,4.94);
  \node[anchor=west, font=\sffamily\footnotesize, text=soft] at (14.7,4.94) {platform control};

  % ================= server 1: the research host
  \draw[panel] (0,0.56) rectangle (6.4,4.6);
  \badge{0.44}{4.22}{0.25}{server}{l4}
  \node[head] at (0.8,4.22) {Research host};
  \node[side] at (6.24,4.22) {agent sandboxes};
  % the ten agents' VMs, two rows of five
  \foreach \i/\lg/\v in {0/openai/A, 1/xiaomi/B, 2/xai/C, 3/deepseek/D, 4/zai/E} {
    \draw[tile] (0.24+1.2*\i,3.3) rectangle (1.36+1.2*\i,3.84);
    \node at (0.5+1.2*\i,3.57) {\includegraphics[height=0.3cm,width=0.32cm,keepaspectratio]{figures/logos/company/pdf/\lg.pdf}};
    \node[font=\sffamily\fontsize{7}{8}\selectfont\bfseries, text=ink, anchor=west, inner sep=0pt] at (0.74+1.2*\i,3.57) {VM \v};}
  \foreach \i/\lg/\v in {0/moonshot/F, 1/google/G, 2/meta/H, 3/minimax/I, 4/stepfun/J} {
    \draw[tile] (0.24+1.2*\i,2.68) rectangle (1.36+1.2*\i,3.22);
    \node at (0.5+1.2*\i,2.95) {\includegraphics[height=0.3cm,width=0.32cm,keepaspectratio]{figures/logos/company/pdf/\lg.pdf}};
    \node[font=\sffamily\fontsize{7}{8}\selectfont\bfseries, text=ink, anchor=west, inner sep=0pt] at (0.74+1.2*\i,2.95) {VM \v};}
  % the management VM: its four jobs as tiles, each with a line icon drawn around (0,0)
  \draw[card, draw=cat4!55, fill=cat4!7] (0.24,0.72) rectangle (6.16,2.24);
  \badge{0.58}{1.95}{0.21}{management}{cat4}
  \node[head, font=\sffamily\small\bfseries] at (0.88,1.95) {Management VM};
  \newcommand{\mtile}[5]{%
    \draw[tile, draw=cat4!40] (#1,#2) rectangle (#1+#3,#2+0.36);
    \fill[cat4!13] (#1+0.22,#2+0.18) circle (0.12);
    \begin{scope}[shift={(#1+0.22,#2+0.18)}, draw=cat4, line width=0.6pt, line cap=round, line join=round] #4 \end{scope}
    \node[anchor=west, font=\sffamily\fontsize{6.9}{8}\selectfont, text=ink] at (#1+0.39,#2+0.18) {#5};}
  \mtile{0.4}{1.3}{2.66}{\draw[-{Stealth[length=2.2pt, width=2.4pt]}] (120:0.07) arc[start angle=120, end angle=410, radius=0.07];}{Agent orchestration}
  \mtile{3.16}{1.3}{2.84}{\draw (-0.045,0) circle (0.033); \draw (-0.012,0) -- (0.08,0) -- (0.08,-0.035); \draw (0.045,0) -- (0.045,-0.028);}{Credential isolation}
  \mtile{0.4}{0.86}{2.66}{\draw (0,0) circle (0.072); \draw (0,0.045) -- (0,0) -- (0.035,-0.02);}{Usage metering}
  \mtile{3.16}{0.86}{2.84}{\draw (-0.055,0.002) -- (-0.015,-0.04) -- (0.06,0.045);}{Checkpoint validation}
  \draw[research] (0.78,2.24) -- (0.78,2.68);
  \node[lbl=pri, anchor=west] at (0.86,2.46) {tool execution};

  % ================= server 2: the GPU cluster
  \draw[panel] (7.95,0.56) rectangle (16.88,4.6);
  \badge{8.39}{4.22}{0.25}{server}{l4}
  \node[head] at (8.75,4.22) {GPU cluster};
  \node[side] at (16.72,4.22) {64 GPUs\enspace·\enspace 6 TB of GPU memory};
  % login node and Slurm
  \draw[card] (8.17,2.96) rectangle (10.47,3.84);
  \badge{8.61}{3.4}{0.29}{entry}{l4}
  \node[nm, anchor=west, align=left] at (9.03,3.4) {Login\\[-1pt]node};
  \draw[card] (8.17,1.86) rectangle (10.47,2.76);
  \badge{8.61}{2.31}{0.29}{slurm}{l4}
  \node[nm, anchor=west, align=left] at (9.03,2.31) {Slurm\\[-1pt]scheduler};
  \draw[research] (9.32,2.96) -- (9.32,2.76);
  % the GPU nodes: 8 x 8 GPUs
  \draw[card] (11.27,1.86) rectangle (16.68,3.84);
  \node[nm, anchor=west] at (11.45,3.58) {8 GPU nodes $\times$ 8 GPUs};
  \foreach \m in {0,...,7} {\machine{11.49+0.63*\m}{2.3}}
  \node[anchor=west, font=\sffamily\fontsize{7}{8}\selectfont, text=soft] at (11.45,2.06) {NVIDIA RTX PRO 6000 Blackwell, 96 GB each};
  \draw[research] (10.47,2.31) -- (11.27,2.31);
  \node[lbl=pri] at (10.87,2.56) {jobs};
  % shared file system
  \draw[card] (8.17,0.82) rectangle (16.68,1.62);
  \badge{8.61}{1.22}{0.29}{storage}{l4}
  \node[nm, anchor=west, font=\sffamily\small\bfseries] at (9.03,1.22) {Shared file system};
  \node[body, anchor=east] at (16.56,1.22) {each agent's data, code and checkpoints};
  \draw[plain] (13.975,1.86) -- (13.975,1.62);

  % ================= links between the servers
  \draw[research] (6.16,3.57) -- (8.17,3.57);
  \node[lbl=pri] at (7.175,3.76) {SSH};
  \draw[control] (6.16,2.08) -- (8.17,2.08);
  \node[lbl=cat4] at (7.175,2.45) {usage\\[-1pt]metering};
  \draw[control] (8.17,1.08) -- (6.16,1.08);
  \node[lbl=cat4] at (7.175,1.45) {checkpoint\\[-1pt]submission};

  % ================= outside services, on one row below the servers
  \draw[ext] (0.24,-0.72) rectangle (3.04,0.02);
  \node[nm] at (1.64,-0.35) {Model providers};
  \draw[ext] (3.36,-0.72) rectangle (6.16,0.02);
  \node[nm] at (4.76,-0.35) {Livestream};
  \draw[control] (1.64,0.72) -- (1.64,0.02);
  \draw[control] (4.76,0.72) -- (4.76,0.02);
  \node[lbl=cat4, anchor=west] at (1.72,0.29) {model calls};
  \node[lbl=cat4, anchor=west] at (4.84,0.29) {telemetry};
  % Hugging Face
  \draw[ext, draw=cat3!70] (10.14,-0.72) rectangle (13.04,0.02);
  \node at (10.6,-0.35) {\includegraphics[height=0.46cm]{figures/logos/company/pdf/huggingface.pdf}};
  \node[nm, anchor=west] at (10.96,-0.35) {Hugging Face};
  \draw[draw=cat3, line width=0.95pt, {Stealth[length=4.5pt, width=4pt]}-{Stealth[length=4.5pt, width=4pt]}] (11.59,0.82) -- (11.59,0.02);
  \node[lbl=cat3, anchor=west] at (11.7,0.29) {datasets and base model in, checkpoints out};
\end{tikzpicture}

